Yukawa model on a lattice: two body states

We present first results of the solutions of the Yukawa model as a Quantum Field Theory (QFT) solved non perturbatively with the help of lattice calculations. In particular we will focus on the possibility of binding two nucleons in the QFT, compared to the non relativistic result.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

